TLA-Verus: Generating and Solving Temporal Proof Obligations with LLM Agents

The TLA+ (temporal logic of actions) formal specification toolkit has seen widespread adoption in modeling modern distributed software systems including databases, storage systems, ledgers and coordination protocols. This popularity is despite its two significant limitations for software verification: Firstly, TLA+ offers no way to detect drift between software implementation and mathematical specification; secondly, TLC and TLAPS cannot provide satisfactory proofs of arbitrary temporal logic properties. We address the second limitation and take a first step towards the first by translating TLA+ specifications into Verus, an auto-active verifier built for Rust, via both a deterministic transpiler and an agentic translator. We demonstrate that our LLM-based pipeline is able to generate proof obligations from TLA+ specifications at scale, and to produce fully machine checkable proofs of both safety and liveness properties. Since temporal logic reasoning in Verus is a largely new task for LLMs, our work yields a valuable evaluation dataset, which we use to map out current generation model capabilities in Verus theorem proving.

==> balazs/figures/fig10_verus_run_outcomes_sec41.tex <==
%% What each verus run came back with: mean runs per proof by outcome class.
%% Reads balazs/data/fig10_run_outcomes.csv. Restyled 2026-09-14 to match Fig. 4. Fragment: \input from the main document.
\begin{tikzpicture}
\begin{axis}[base, width=5.2cm, height=7.2cm, xbar, bar width=6pt,
  symbolic y coords={no_result_shown,other_compile_error,name_resolution_error,trigger_error,verification_failed,verified},
  ytick={no_result_shown,other_compile_error,name_resolution_error,trigger_error,verification_failed,verified},
  yticklabels={no result,other compile error,name resolution error,trigger error,verification failed,verified},
  y tick label style={font=\footnotesize},
  xmin=0, xmax=2.05, xtick={0,0.5,1,1.5,2}, xlabel={verus runs per proof (mean)}, xlabel style={font=\footnotesize},
  xmajorgrids=true, grid style={gridc, thin}, axis y line*=left, axis x line*=bottom,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords style={font=\scriptsize, text=ink},
  legend style={font=\footnotesize, at={(0.97,0.22)}, anchor=east}, enlarge y limits=0.1]
\addplot[fill=llm, draw=none] table[x=llm_mean_runs, y=outcome, col sep=comma] {balazs/data/fig10_run_outcomes.csv};
\addlegendentry{LLM}
\addplot[fill=alg, draw=none] table[x=alg_mean_runs, y=outcome, col sep=comma] {balazs/data/fig10_run_outcomes.csv};
\addlegendentry{algorithmic}
\pgfplotsset{reverse legend}
\end{axis}
\end{tikzpicture}


==> balazs/figures/fig1_cost_paired.tex <==
%% GENERATED by fakellm-analysis-2026-09-09/gen_tex.py. Fragment: \input from the main document; data paths are relative to the project root.
% Fig 1 -- proof cost per problem, paired (x = algorithmic translation, y = LLM translation)
\begin{tikzpicture}
\begin{loglogaxis}[paired,
  xlabel={algorithmic translation, USD per proof}, ylabel={LLM translation, USD per proof},
  xmin=0.5, xmax=15, ymin=0.5, ymax=15,
  xtick={0.5,1,2,5,10}, ytick={0.5,1,2,5,10},
  xticklabels={\$0.5,\$1,\$2,\$5,\$10}, yticklabels={\$0.5,\$1,\$2,\$5,\$10}]
\addplot[gray!60] coordinates {(0.5,0.5) (15,15)};
\addplot[llmmark] table[x=alg_cost, y=llm_cost, col sep=comma] {balazs/data/fig1_cost.csv};
\node[anchor=north west, font=\small] at (rel axis cs:0.03,0.97) {LLM costlier in 71\% of pairs};
\node[anchor=south east, font=\small] at (rel axis cs:0.97,0.03) {Spearman $\rho = 0.71$};
\end{loglogaxis}
\end{tikzpicture}


==> balazs/figures/fig2_forest_sec41.tex <==
%% Paired ratios LLM / algorithmic: median of per-pair log2 ratios with 95% bootstrap interval.
%% Values inlined from balazs/data/fig2_forest.csv. Restyled 2026-09-14 to match Fig. 4 (navy, gray axes);
%% group headings are extra y ticks. Fragment: \input from the main document.
\begin{tikzpicture}
\begin{axis}[base, width=5.5cm, height=7.2cm, xmode=log, log basis x=2,
  xmin=0.125, xmax=8, ymin=0.4, ymax=15.6,
  xtick={0.125,0.25,0.5,1,2,4,8},
  xticklabels={$\nicefrac18\times$,$\nicefrac14\times$,$\nicefrac12\times$,$1\times$,$2\times$,$4\times$,$8\times$},
  ytick={15,14,13,12,11,10,9,8,7,6,5,4,3,2,1},
  yticklabels={{\color{black!55}\scshape prover effort},{proof cost},{prover turns},{verus runs},{context read},
               {\color{black!55}\scshape translation},{translation lines},{comment lines},{$\forall$ quantifiers},{longest line},
               {\color{black!55}\scshape proof},{proof lines},
               {\color{black!55}\scshape solver},{Z3 rlimit},{Z3 instantiations}},
  y tick label style={font=\footnotesize, align=right},
  xlabel={LLM $\div$ algorithmic}, xlabel style={font=\footnotesize},
  grid=none, clip=false, axis y line*=left, y axis line style={draw=none}, axis x line*=bottom,
  ytick style={draw=none}, ytick align=inside]
\draw[gridc] (axis cs:0.25,0.4)--(axis cs:0.25,15.6);
\draw[gridc] (axis cs:0.5,0.4)--(axis cs:0.5,15.6);
\draw[gridc] (axis cs:2,0.4)--(axis cs:2,15.6);
\draw[gridc] (axis cs:4,0.4)--(axis cs:4,15.6);
\draw[black!55] (axis cs:1,0.4)--(axis cs:1,15.6);
\draw[alg, line width=1.2pt] (axis cs:1.1538,14)--(axis cs:1.2303,14); \fill[alg] (axis cs:1.1901,14) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,14) {1.19$\times$};
\draw[alg, line width=1.2pt] (axis cs:1.3,13)--(axis cs:1.4444,13); \fill[alg] (axis cs:1.375,13) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,13) {1.38$\times$};
\draw[alg, line width=1.2pt] (axis cs:1.5,12)--(axis cs:2.0,12); \fill[alg] (axis cs:2.0,12) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,12) {2.00$\times$};
\draw[alg, line width=1.2pt] (axis cs:1.737,11)--(axis cs:1.9958,11); \fill[alg] (axis cs:1.882,11) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,11) {1.88$\times$};
\draw[alg, line width=1.2pt] (axis cs:2.3739,9)--(axis cs:2.4198,9); \fill[alg] (axis cs:2.3899,9) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,9) {2.39$\times$};
\draw[alg, line width=1.2pt] (axis cs:5.3125,8)--(axis cs:5.4468,8); \fill[alg] (axis cs:5.3652,8) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,8) {5.37$\times$};
\draw[alg, line width=1.2pt] (axis cs:0.3061,7)--(axis cs:0.375,7); \fill[alg] (axis cs:0.3333,7) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,7) {0.33$\times$};
\draw[alg, line width=1.2pt] (axis cs:0.1347,6)--(axis cs:0.1625,6); \fill[alg] (axis cs:0.1487,6) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,6) {0.15$\times$};
\draw[alg, line width=1.2pt] (axis cs:1.01,4)--(axis cs:1.075,4); \fill[alg] (axis cs:1.0482,4) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,4) {1.05$\times$};
\draw[alg, line width=1.2pt] (axis cs:0.8254,2)--(axis cs:0.915,2); \fill[alg] (axis cs:0.86,2) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,2) {0.86$\times$};
\draw[alg, line width=1.2pt] (axis cs:0.6111,1)--(axis cs:0.7875,1); \fill[alg] (axis cs:0.7273,1) circle (1.9pt);
\node[anchor=west, font=\footnotesize, text=ink] at (axis cs:8,1) {0.73$\times$};
\end{axis}
\end{tikzpicture}


==> balazs/figures/fig4_rlimit_ecdf.tex <==
%% GENERATED by fakellm-analysis-2026-09-09/gen_tex.py. Fragment: \input from the main document; data paths are relative to the project root.
% Fig 4 -- Z3 resource use per proof function: pooled ECDF of per-function rlimit (400-quantile downsample)
\begin{tikzpicture}
\begin{semilogxaxis}[base, width=9cm, height=6.5cm,
  xlabel={Z3 rlimit per proof function}, ylabel={fraction of proof functions},
  ymin=0, ymax=1, ytick={0,0.5,1}, yticklabels={0\%,50\%,100\%},
  xmin=1e3, xmax=1e8, legend pos=south east]
\addplot[alg, thick, const plot] table[x=rlimit, y=F, col sep=comma] {balazs/data/fig4_ecdf_rlimit_alg.csv};
\addlegendentry{algorithmic}
\addplot[llm, thick, const plot] table[x=rlimit, y=F, col sep=comma] {balazs/data/fig4_ecdf_rlimit_llm.csv};
\addlegendentry{LLM}
\end{semilogxaxis}
\end{tikzpicture}


==> balazs/figures/fig5_inst_shares.tex <==
%% GENERATED by fakellm-analysis-2026-09-09/gen_tex.py. Fragment: \input from the main document; data paths are relative to the project root.
% Fig 5 -- where Z3 instantiates quantifiers: share of all instantiations, summed over proofs
\begin{tikzpicture}
\begin{axis}[base, width=9cm, height=6.5cm, xbar, bar width=7pt,
  symbolic y coords={proof,translation,scaffold,vstd}, ytick={proof,translation,scaffold,vstd},
  yticklabels={proof,translation,frozen scaffold,vstd library},
  xmin=0, xmax=70, xtick={0,20,40,60}, xticklabel={\pgfmathprintnumber{\tick}\%},
  xlabel={share of all quantifier instantiations},
  nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}\%}, nodes near coords style={font=\footnotesize},
  legend pos=south east, reverse legend, enlarge y limits=0.18]
\addplot[fill=llm, draw=none] table[x expr=\thisrow{llm_share}*100, y=class, meta expr=\thisrow{llm_share}*100, col sep=comma] {balazs/data/fig5_inst_shares.csv};
\addlegendentry{LLM}
\addplot[fill=alg, draw=none] table[x expr=\thisrow{alg_share}*100, y=class, meta expr=\thisrow{alg_share}*100, col sep=comma] {balazs/data/fig5_inst_shares.csv};
\addlegendentry{algorithmic}
\end{axis}
\end{tikzpicture}


==> balazs/figures/fig7_auto_triggers.tex <==
%% GENERATED by fakellm-analysis-2026-09-09/gen_tex.py. Fragment: \input from the main document; data paths are relative to the project root.
% Fig 7 -- quantifiers Verus had to pick triggers for, per bundle (minus the 6 in the frozen scaffold)
\begin{tikzpicture}
\begin{axis}[base, width=9cm, height=6.5cm, ybar, bar width=8pt,
  symbolic x coords={b0,b1,b2,b3,b4,b5}, xtick=data,
  xticklabels={0,1--2,3--5,6--10,11--20,$>$20},
  ymin=0, ymax=90, ytick={0,25,50,75}, yticklabel={\pgfmathprintnumber{\tick}\%},
  xlabel={auto-triggered quantifiers per bundle}, ylabel={share of bundles},
  legend pos=north east, enlarge x limits=0.12]
\addplot[fill=alg, draw=none] table[x=bin, y expr=\thisrow{alg_share}*100, col sep=comma] {balazs/data/fig7_auto_triggers.csv};
\addlegendentry{algorithmic}
\addplot[fill=llm, draw=none] table[x=bin, y expr=\thisrow{llm_share}*100, col sep=comma] {balazs/data/fig7_auto_triggers.csv};
\addlegendentry{LLM}
\end{axis}
\end{tikzpicture}


==> balazs/figures/fig9_tokens.tex <==
%% GENERATED by fakellm-analysis-2026-09-09/gen_tex.py. Fragment: \input from the main document; data paths are relative to the project root.
% Fig 9 -- tokens per proof, paired (x = algorithmic, y = LLM; diagonal = equal). Input = cache read + cache write.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=1.9cm},
  base, width=6.2cm, height=6.2cm, xmode=log, ymode=log,
  xlabel={algorithmic}, ylabel={LLM}]
\nextgroupplot[title={prover, input tokens}, xmin=100000, xmax=2e+07, ymin=100000, ymax=2e+07]
\addplot[gray!60] coordinates {(100000,100000) (2e+07,2e+07)};
\addplot[llmmark] table[x=alg_prover_in, y=llm_prover_in, col sep=comma] {balazs/data/fig9_tokens.csv};
\nextgroupplot[title={prover, output tokens}, xmin=3000, xmax=500000, ymin=3000, ymax=500000]
\addplot[gray!60] coordinates {(3000,3000) (500000,500000)};
\addplot[llmmark] table[x=alg_prover_out, y=llm_prover_out, col sep=comma] {balazs/data/fig9_tokens.csv};
\nextgroupplot[title={reviewer, input tokens}, xmin=100000, xmax=1e+07, ymin=100000, ymax=1e+07]
\addplot[gray!60] coordinates {(100000,100000) (1e+07,1e+07)};
\addplot[llmmark] table[x=alg_reviewer_in, y=llm_reviewer_in, col sep=comma] {balazs/data/fig9_tokens.csv};
\nextgroupplot[title={reviewer, output tokens}, xmin=2000, xmax=200000, ymin=2000, ymax=200000]
\addplot[gray!60] coordinates {(2000,2000) (200000,200000)};
\addplot[llmmark] table[x=alg_reviewer_out, y=llm_reviewer_out, col sep=comma] {balazs/data/fig9_tokens.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/fig-corpus-distribution.tex <==
% GENERATED by scripts/paper-corpus-distribution.py — do not edit by hand.
% Requires \usepackage{pgfplots} \pgfplotsset{compat=1.18} in the preamble.
% (a) properties per specification; (b) properties contributed per repository, log-binned. No numbers on the figure: they are in the text.
\begin{tikzpicture}
\begin{axis}[name=a, width=7.2cm, height=4.2cm, ybar, bar width=4pt, xmin=0.3, xmax=21.7,
  xlabel={properties per specification}, ylabel={specifications}, xtick={1,5,10,15,21}, xticklabels={1,5,10,15,{$>$20}},
  ymajorgrids, axis line style={draw=none}, tick style={draw=none}, every axis plot/.append style={fill=tlbluebg,draw=tlblue}]
\addplot coordinates {(1,95) (2,415) (3,379) (4,387) (5,299) (6,222) (7,205) (8,175) (9,116) (10,88) (11,75) (12,56) (13,55) (14,31) (15,35) (16,24) (17,21) (18,11) (19,8) (20,6) (21,31)};
\end{axis}
\begin{axis}[name=b, at={(a.east)}, anchor=west, xshift=2.3cm, width=7.2cm, height=4.2cm, ybar, bar width=9pt,
  xmin=0.4, xmax=7.6, xtick={1,...,7}, xticklabels={{1},{2--5},{6--10},{11--20},{21--50},{51--100},{$>$100}},
  xlabel={properties contributed per repository}, ylabel={repositories}, x tick label style={rotate=35, anchor=east, font=\footnotesize},
  ymajorgrids, axis line style={draw=none}, tick style={draw=none}, every axis plot/.append style={fill=tlgreenbg,draw=tlgreen}]
\addplot coordinates {(1,27) (2,317) (3,170) (4,139) (5,116) (6,46) (7,23)};
\end{axis}
\end{tikzpicture}


==> figures/fig-double-vote.tex <==
% Figure: what the second agent adds, as two linear runs of the same claim.
%   (a) the prover alone: its unprovability claim becomes a finding unchecked.
%   (b) with a reviewer in the way: the claim is re-derived, and here refuted.
% The two rows share their columns, so the missing middle step in (a) is the
% point of the picture.
%
% Wide and shallow on purpose: page height follows the aspect ratio once the
% picture is scaled to \textwidth, so the row labels on the left are free.
\begin{tikzpicture}

  % ---- (a) the prover on its own ------------------------------------------
  \node[tlgreenbox,  text width=30mm, minimum height=11mm] (Pa) at (0,1.35)
        {\tlrole{prover}\\writes the proof};
  \node[tlorangebox, text width=44mm, minimum height=11mm] (Fa) at (11.2,1.35)
        {\tlrole{finding}\\``the specification is wrong''};
  \draw[tlflow, draw=tlred] (Pa) -- (Fa);
  \node[tledge, fill=white, text=tlred, font=\scriptsize\bfseries] at (5.25,1.35)
        {recorded, never checked};
  \node[tledge, anchor=east, text width=30mm] at (-2.10,1.35)
        {\textbf{(a)} the prover alone};

  % ---- (b) with a reviewer in the way -------------------------------------
  \node[tlgreenbox, text width=30mm, minimum height=11mm] (Pb) at (0,-0.85)
        {\tlrole{prover}\\writes the proof};
  \node[tlredbox,   text width=32mm, minimum height=11mm] (Rb) at (5.5,-0.85)
        {\tlrole{reviewer}\\re-derives step 1};
  \node[tlorangebox, text width=44mm, minimum height=11mm] (Fb) at (11.2,-0.85)
        {\tlrole{finding}\\``the specification is wrong''};
  \draw[tlflow] (Pb) -- (Rb);
  \draw[tlflow] (Rb) -- (Fb);
  \node[tledge, anchor=south, text width=34mm] at (2.70,-0.25)
        {``the theorem is false''\\+ a counterexample run};
  \node[tledge, anchor=south] at (8.05,-0.25) {validated};
  \node[tledge, anchor=east, text width=30mm] at (-2.10,-0.85)
        {\textbf{(b)} with a reviewer};

  % the rejection, which is what actually happened
  \draw[tlfeedback, draw=tlgreen]
        (Rb.south) -- (5.5,-1.80) -- (0,-1.80) -- (Pb.south);
  \node[tledge, anchor=north, text=tlgreen] at (2.75,-1.85)
        {\textbf{rejected} --- step 1 of the run is impossible};
\end{tikzpicture}


==> figures/fig-pipeline.tex <==
% Figure 1: the pipeline.  Translation is one of two arms; the Verus bundle is
% a dog-eared file holding its four parts, stacked in one column top to
% bottom: TLA+ library, model spec, property, theorem stub; proof search is a
% rectangular cycle (prover -> cheat checks -> reviewer -> gate) in one blue,
% light at the prover and darkest at the decision.  "no" closes the cycle;
% "yes" leaves it to the right as a merged proof or a finding.
%
% Every arrow is orthogonal and every endpoint is a node anchor.  Every box is
% two lines, so the boxes are the same height.  Words that are not on the
% critical path (which translator, what the checks are) belong in the
% caption.  Wider spacing between stages than the v1 layout; the bundle is a
% single narrow column rather than a 2x2 grid, and labels are trimmed.
\begin{tikzpicture}[
  tlsub/.style={tlgreybox, draw=tlgrey!45!white, line width=0.8pt,
                font=\scriptsize, text width=20mm,
                inner xsep=3pt, inner ysep=2.5pt, minimum height=6mm},
  tldiamond/.style={diamond, draw=tlblue!75!black, fill=tlblue!48!white, line width=1.1pt,
                    aspect=2.4, inner sep=1pt, font=\small, align=center},
  tlortho/.style={rounded corners=2pt},
  tlheading/.style={font=\footnotesize\bfseries\scshape, inner sep=2pt},
  % the loop, light to dark
  tlb1/.style={tlbox, draw=tlblue!45!white, fill=tlbluebg!40!white},
  tlb2/.style={tlbox, draw=tlblue!70!white, fill=tlbluebg!80!white},
  tlb3/.style={tlbox, draw=tlblue!90!black, fill=tlblue!25!white},
]

  % ---- input --------------------------------------------------------------
  \node[tlfilebox, text width=16mm] (S) at (0,0)
        {TLA\textsuperscript{+}\\spec};

  % ---- translation: two arms under one label ------------------------------
  \node[tlorangebox, text width=18mm] (TA) at (3.6, 0.75) {algorithmic};
  \node[tlorangebox, text width=18mm] (TB) at (3.6,-0.75) {agentic};
  \node[tlheading, text=tlorange, anchor=south] at (TA.north) {translation};
  \node[font=\small\itshape] at ($(TA.south)!0.5!(TB.north)$) {or};

  % ---- the Verus bundle: a dog-eared file, one column, top to bottom ------
  \node[tlsub] (B1) at (8.0, 1.2)  {TLA\textsuperscript{+}\\library};
  \node[tlsub] (B2) at (8.0, 0.4)  {model\\spec};
  \node[tlsub] (B3) at (8.0,-0.4)  {property};
  \node[tlsub] (B4) at (8.0,-1.2)  {theorem\\stub};
  \node[inner sep=1pt] (BT) at (8.0, 1.85) {\tlrole{verus bundle}};
  \node[inner xsep=5pt, inner ysep=4pt, fit=(B1)(B2)(B3)(B4)(BT)] (B) {};
  \begin{pgfonlayer}{tlback}
    \path[draw=tlgrey, line width=1.1pt, fill=white]
      (B.south west) -- (B.north west)
      -- ($(B.north east)+(-3.2mm,0)$) -- ($(B.north east)+(0,-3.2mm)$)
      -- (B.south east) -- cycle;
    \path[draw=tlgrey, line width=1.1pt, fill=tlgreybg]
      ($(B.north east)+(-3.2mm,0)$) -- ($(B.north east)+(-3.2mm,-3.2mm)$)
      -- ($(B.north east)+(0,-3.2mm)$) -- cycle;
  \end{pgfonlayer}

  % ---- proof search loop: prover on the axis, the cycle rising above ------
  \node[tlb1, text width=27mm] (P) at (13.5,-0.875)
        {\tlrole{prover}\\writes proof};
  \node[tlb2, text width=27mm] (C) at (13.5, 0.875)
        {\tlrole{cheat checks}\\no reward hacking};
  \node[tlb3, text width=27mm] (R) at (18.8, 0.875)
        {\tlrole{reviewer}\\steering};
  \node[tldiamond] (G) at (18.8,-0.875) {both\\accept?};
  \node[tlheading, text=tlblue] (H) at ($(C.north)!0.5!(R.north)+(0,0.3)$)
        {proof search loop};

  % ---- outputs ------------------------------------------------------------
  \node[tlgreenbox, text width=27mm] (V) at (24.1, -0.175)
        {\tlrole{merged proof}\\machine-checked};
  \node[tlredbox,   text width=27mm] (D) at (24.1, -1.575)
        {\tlrole{finding}\\property false};

  % ---- flow, all orthogonal -----------------------------------------------
  \draw[tlflow, tlortho] (S.east)  -- ++(0.4,0) |- (TA.west);
  \draw[tlflow, tlortho] (S.east)  -- ++(0.4,0) |- (TB.west);
  \draw[tlflow, tlortho] (TA.east) -- ++(0.4,0) |- (B.west);
  \draw[tlflow, tlortho] (TB.east) -- ++(0.4,0) |- (B.west);
  \draw[tlflow, tlortho] (B.east) -- ++(0.45,0) |- (P.west);

  % the cycle, clockwise from the prover
  \draw[tlflow] (P.north) -- (C.south);
  \draw[tlflow] (C.east)  -- (R.west);
  \draw[tlflow] (R.south) -- (G.north);
  \draw[tlfeedback, draw=tlblue] (G.west) -- (P.east)
        node[tledge, pos=0.5, below=3pt] (N) {\textbf{no:}\\next round};

  % yes: out to the right
  \draw[tlflow, tlortho, draw=tlgreen] (G.east) -- ++(0.5,0) |- (V.west);
  \draw[tlflow, tlortho, draw=tlred]   (G.east) -- ++(0.5,0) |- (D.west);
  \node[tledge, anchor=south] at ($(G.east)+(0.28,0.1)$) {\textbf{yes}};

  % a pale outline that sets the loop apart without boxing it in
  \begin{pgfonlayer}{tlback}
    \node[tlband, draw=tlblue!40!white, fill=tlbluebg!35!white,
          inner xsep=7pt, inner ysep=6pt, fit=(P)(C)(R)(G)(H)(N)] {};
  \end{pgfonlayer}
\end{tikzpicture}

==> figures/fig-two-leaders.tex <==
% Figure: the prover's claimed counterexample to Agreement.  c grants a vote to
% two candidates in the same term, so a and b each hold two of three votes.
% (The reviewer showed the run is unreachable: StartPreVote is unsatisfiable for
% clusters of three or more, so no node can begin an election at all.)
%
% Small figure, ~7cm wide: use it at natural size, not \resizebox'd to
% \textwidth -- scaling it up would cost three times the page height.
% Leaders are the orange nodes; the caption says so, which is cheaper in
% vertical space than a badge over each one.
\begin{tikzpicture}
  \node[tlorangecircle, minimum size=9mm] (A) at (0,1.35)    {$a$};
  \node[tlorangecircle, minimum size=9mm] (B) at (3.3,1.35)  {$b$};
  \node[tlgreycircle,   minimum size=9mm] (C) at (1.65,0)    {$c$};

  % the two votes that should not both exist
  \draw[tlflow, draw=tlred] (C) -- (A);
  \draw[tlflow, draw=tlred] (C) -- (B);
  % and the two ordinary ones
  \draw[tlflow, bend left=14] (A) to (B);
  \draw[tlflow, bend left=14] (B) to (A);

  \node[tledge, text=tlred, anchor=east, text width=24mm] at (-0.60,0.60)
        {$c$ votes twice\\in one term};
  \node[tledge, anchor=west, text width=24mm]             at ( 3.90,0.60)
        {$a$ and $b$ vote\\for each other};
  \node[tlnote, text width=62mm] at (1.65,-1.05)
        {each of $a$ and $b$ holds two of three votes, so both become
         leader in the same term};
\end{tikzpicture}


==> figures/fig-uid-loop.tex <==
% Figure: one round of the merge gate, read clockwise.  The three regions are
% the three Unix accounts; every step crosses an account boundary.  The merge
% condition and the fast-forward both hang off the gatekeeper's own box,
% because it is the gatekeeper's account that evaluates the ledger and moves
% the branch -- the prover can only ask.
%
% The three regions are drawn to the same height on purpose.  Green and red
% carry a little slack at the bottom as a result; that is cheaper than three
% ragged rectangles.
%
% Wide and shallow: once \resizebox scales the picture to \textwidth, the page
% height it costs is set by its aspect ratio, so width is nearly free.
%
% Three things to keep if you move anything:
%   * arrow endpoints are anchored to a node border, never to a hand-computed
%     coordinate -- a box is as tall as its text, not as tall as its
%     minimum height, so literal coordinates end up inside the box;
%   * a step node must sit *inside* the `to' operation --- a node written after
%     the target coordinate attaches to the coordinate, not to the path;
%   * every floating label carries fill=<its band colour>, so it masks the line
%     it sits on.  A label must therefore stay wholly inside one band.
\begin{tikzpicture}

  % ---- the three UID regions, all the same height -------------------------
  \begin{pgfonlayer}{tlback}
    \fill[tlband, fill=tlgreenband, draw=tlgreen] (-8.8,-2.90) rectangle (-3.7,2.6);
    \fill[tlband, fill=tlblueband,  draw=tlblue ] (-3.5,-2.90) rectangle ( 4.1,2.6);
    \fill[tlband, fill=tlredband,   draw=tlred  ] ( 4.3,-2.90) rectangle ( 9.4,2.6);
  \end{pgfonlayer}
  \node[tlbandlabel, text=tlgreen, fill=tlgreenband, anchor=north west]
        at (-8.75,2.56) {uid \textbf{prover}};
  \node[tlbandlabel, text=tlblue,  fill=tlblueband,  anchor=north west]
        at (-3.45,2.56) {uid \textbf{gatekeeper}};
  \node[tlbandlabel, text=tlred,   fill=tlredband,   anchor=north west]
        at ( 4.35,2.56) {uid \textbf{reviewer}};

  % ---- the four stations of the round -------------------------------------
  \node[tlgreenbox, text width=42mm, minimum height=11mm] (P) at (-6.25,0.75)
        {\tlrole{prover}\\writes the proof, runs \texttt{verus},\\
         commits to \texttt{dev}};

  \node[tlbluebox, text width=50mm, minimum height=11mm] (MECH) at (0.4,1.45)
        {\tlrole{anti-cheat checks}\\catches reward-hacking\\on the pushed tree};

  \node[tlredbox, text width=42mm, minimum height=11mm] (REV) at (6.85,0.75)
        {\tlrole{reviewer}\\validates \& guides the solution; runs\\on clone fresh context};

  \node[tlbluebox, text width=56mm, minimum height=11mm] (LED) at (0.4,-0.35)
        {\tlrole{gatekeeper}\\enforces the anti-cheat boundary\\signed ledger $\cdot$ git hook $\cdot$ merge rules};

  \node[tlgreybox, tlsquare, text width=46mm, minimum height=8mm] (MAIN)
        at (0.4,-2.10) {\texttt{main} fast-forwarded to \texttt{dev}};

  % ---- the round: four steps, clockwise -----------------------------------
  \draw[tlflow] ($(P.north)!0.55!(P.north east)$) to[out=35, in=180]
        node[tlstep, pos=0.5] {1} (MECH.west);

  \draw[tlflow] (MECH.east) to[out=0, in=145]
        node[tlstep, pos=0.5] {2} ($(REV.north)!0.55!(REV.north west)$);

  \draw[tlflow] ($(REV.south)!0.55!(REV.south west)$) to[out=-145, in=0]
        node[tlstep, pos=0.5] {3} (LED.east);

  \draw[tlflow] (LED.west) to[out=180, in=-35]
        node[tlstep, pos=0.5] {4} ($(P.south)!0.5!(P.south east)$);
  \node[tledge, fill=tlgreenband, text width=34mm] at (-6.25,-1.30)
        {\textbf{\textcolor{tlred}{next round:}} the fix must be a
         \emph{new} tree; a rejected tree stays rejected};

  \node[tledge, fill=tlredband, text width=34mm] at (6.85,-1.30)
        {a verdict with blockers, filed to\\the ledger \emph{by the gatekeeper}};

  % ---- the merge, which the gatekeeper decides and performs ---------------
  \draw[tlflow] (LED.south) -- (MAIN.north);
  \node[tledge, fill=tlblueband, anchor=east] at (0.15,-1.27)
        {anti-cheat \emph{and} review pass?};
  \node[tledge, fill=tlblueband, anchor=west] at (0.65,-1.27) {\textbf{yes}};
\end{tikzpicture}

